Quantized Compressed Sensing by Rectified Linear Units

This work is concerned with the problem of recovering high-dimensional signals $\mathbf{x} \in \mathbb{R}^n$ which belong to a convex set of low-complexity from a small number of quantized measurements. We propose to estimate the signals via a convex program based on rectified linear units (ReLUs) for two different quantization schemes, namely one-bit and uniform multi-bit quantization. Assuming that the linear measurement process can be modelled by a sensing matrix with i.i.d. subgaussian rows, we obtain for both schemes near-optimal uniform reconstruction guarantees by adding well-designed noise to the linear measurements prior to the quantization step. In the one-bit case, we show that the program is robust against adversarial bit corruptions as well as additive noise on the linear measurements. Further, our analysis quantifies precisely how the rate-distortion relationship of the program changes depending on whether we seek reconstruction accuracies above or below the noise floor. The proofs rely on recent results by Dirksen and Mendelson on non-Gaussian hyperplane tessellations. Finally, we complement our theoretical analysis with numerical experiments which compare our method to other state-of-the-art methodologies.

==> 1bit_additive_noise_comp.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=7cm,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=-50,
xmax=6,
xlabel={Noise Variance [dB]},
xmajorgrids,
ymin=-9,
ymax=0,
ylabel={Median $\|\x-\x^\# \|_2$ [dB]},
y label style={yshift=-0.75em},
ymajorgrids,
%title style={font=\bfseries},
%title={additive noise, m/n = 3},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.025,0.6)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
-50	-3.77858125737983\\
-49	-3.80490105649626\\
-48	-3.79020819859382\\
-47	-3.82657854425891\\
-46	-3.78834620156633\\
-45	-3.80477851311237\\
-44	-3.78325709366905\\
-43	-3.80287142971489\\
-42	-3.78971516899824\\
-41	-3.82523145052894\\
-40	-3.80006439290084\\
-39	-3.77514579211627\\
-38	-3.81634745746529\\
-37	-3.78096755895918\\
-36	-3.79182091624831\\
-35	-3.788491996561\\
-34	-3.78031208960425\\
-33	-3.80309531046732\\
-32	-3.81004586600223\\
-31	-3.79106315666575\\
-30	-3.80519660160412\\
-29	-3.79628680764066\\
-28	-3.76628538198293\\
-27	-3.82369681053341\\
-26	-3.79587592335814\\
-25	-3.77768217615591\\
-24	-3.78843576480478\\
-23	-3.7888630643296\\
-22	-3.7957097559951\\
-21	-3.79225128538311\\
-20	-3.79981121976492\\
-19	-3.75274907425095\\
-18	-3.74621143299196\\
-17	-3.75330065452362\\
-16	-3.74471828642675\\
-15	-3.73871971114808\\
-14	-3.72872725234359\\
-13	-3.71051762236026\\
-12	-3.65073900577693\\
-11	-3.62926216602162\\
-10	-3.58963287652791\\
-9	-3.50857406641234\\
-8	-3.45611097638144\\
-7	-3.41335624438428\\
-6	-3.32673433197445\\
-5	-3.21065267105733\\
-4	-3.10033667961866\\
-3	-2.97352669702592\\
-2	-2.80756045109757\\
-0.999999999999996	-2.63388664074737\\
0	-2.50565767549052\\
0.999999999999996	-2.25237621311807\\
2	-2.06798146781726\\
3	-1.8574957425047\\
4	-1.62027718561018\\
5	-1.46585919127311\\
6	-1.27523210297558\\
7	-1.08024977024114\\
8	-0.922619338510314\\
9	-0.782432086412722\\
10	-0.627843954786614\\
};
\addlegendentry{HT};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
-50	-3.73995666528409\\
-49	-3.74403307608019\\
-48	-3.74454966734457\\
-47	-3.74814199766645\\
-46	-3.73096553136947\\
-45	-3.73810866200867\\
-44	-3.73766452507116\\
-43	-3.73756525984625\\
-42	-3.73235511083712\\
-41	-3.739996730162\\
-40	-3.74138270533309\\
-39	-3.72766891989266\\
-38	-3.7497074253512\\
-37	-3.73999503853784\\
-36	-3.75520232434495\\
-35	-3.73284533551424\\
-34	-3.73084598277456\\
-33	-3.7382243281583\\
-32	-3.74109066047013\\
-31	-3.75369059336501\\
-30	-3.74596739417898\\
-29	-3.72941421713215\\
-28	-3.75384058727019\\
-27	-3.75481500608858\\
-26	-3.74540111270742\\
-25	-3.7260475869287\\
-24	-3.74344581686882\\
-23	-3.72568885136231\\
-22	-3.72612260778094\\
-21	-3.72908316588001\\
-20	-3.71241222667447\\
-19	-3.72835628054999\\
-18	-3.70001303933134\\
-17	-3.68029593173683\\
-16	-3.6867947875703\\
-15	-3.64551033125026\\
-14	-3.62117952024299\\
-13	-3.59266618539765\\
-12	-3.5637292394972\\
-11	-3.53528210860425\\
-10	-3.49574317775482\\
-9	-3.41275769289008\\
-8	-3.34068875310805\\
-7	-3.24646678359921\\
-6	-3.13913077893715\\
-5	-3.03708532854874\\
-4	-2.85958271143984\\
-3	-2.72520183107714\\
-2	-2.53750693046661\\
-0.999999999999996	-2.37620656938146\\
0	-2.20006570592514\\
0.999999999999996	-1.99670865849565\\
2	-1.81671439298509\\
3	-1.61730786275954\\
4	-1.42921387436058\\
5	-1.29445688167616\\
6	-1.09993522197207\\
7	-0.962069574691863\\
8	-0.807665261643031\\
9	-0.680684490705599\\
10	-0.565014549504472\\
};
\addlegendentry{HT, no dith.};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
-50	-8.66345430882916\\
-49	-8.78963626514964\\
-48	-8.5831902663276\\
-47	-8.81495849458725\\
-46	-8.90570434590692\\
-45	-8.69475059123988\\
-44	-8.56931941393748\\
-43	-8.66247375224694\\
-42	-8.70385474428206\\
-41	-8.85574253700835\\
-40	-8.61812624352856\\
-39	-8.73881292492873\\
-38	-8.60021237159681\\
-37	-8.80245891543995\\
-36	-8.86303912609044\\
-35	-8.77281065866855\\
-34	-8.61041607654828\\
-33	-8.62585591919895\\
-32	-8.68099157392677\\
-31	-8.53764459949744\\
-30	-8.55303517438133\\
-29	-8.44925291824449\\
-28	-8.48787912196671\\
-27	-8.44369579809846\\
-26	-8.31730225855092\\
-25	-8.38031431431381\\
-24	-8.25598763212361\\
-23	-8.20081311151478\\
-22	-8.04526316696302\\
-21	-7.99098517241631\\
-20	-7.90096965282154\\
-19	-7.6785254060931\\
-18	-7.52409891837369\\
-17	-7.32910650397962\\
-16	-7.12404653741915\\
-15	-6.89285705285702\\
-14	-6.70374610515228\\
-13	-6.44827478717205\\
-12	-6.28737272269777\\
-11	-5.8985754793694\\
-10	-5.71994160573527\\
-9	-5.41330950658284\\
-8	-5.0772770464351\\
-7	-4.82618736507446\\
-6	-4.43695247903187\\
-5	-4.11632705786556\\
-4	-3.75853286552032\\
-3	-3.43492941921722\\
-2	-3.08008680415483\\
-0.999999999999996	-2.74602395741983\\
0	-2.46749033272801\\
0.999999999999996	-2.09760298822028\\
2	-1.82204008914207\\
3	-1.51461513840655\\
4	-1.25768456645135\\
5	-1.10316017379429\\
6	-0.850979579018683\\
7	-0.640817983844688\\
8	-0.491220162984682\\
9	-0.317839227244648\\
10	-0.181359203154911\\
};
\addlegendentry{BIHT};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
-50	-3.03411723882639\\
-49	-3.04869947865674\\
-48	-3.03956450290791\\
-47	-3.03761679606542\\
-46	-3.04884160257299\\
-45	-3.04012842269703\\
-44	-3.05585913483247\\
-43	-3.02741351762033\\
-42	-3.04044379056624\\
-41	-3.03315088309205\\
-40	-3.0385388533952\\
-39	-3.03138024992656\\
-38	-3.03715716516857\\
-37	-3.01989954654888\\
-36	-3.04632438685971\\
-35	-3.03533166173689\\
-34	-3.03365441072246\\
-33	-3.03406863169538\\
-32	-3.04454271344541\\
-31	-3.02294773564091\\
-30	-3.04803286256143\\
-29	-3.04201261095857\\
-28	-3.03418164964146\\
-27	-3.05359177645587\\
-26	-3.03797293707107\\
-25	-3.02942630181751\\
-24	-3.0222874281479\\
-23	-3.03216972809176\\
-22	-3.03000811111531\\
-21	-3.03104579828603\\
-20	-3.01928271567465\\
-19	-3.03247110256338\\
-18	-3.0021031969547\\
-17	-2.99201119322324\\
-16	-2.98799329167512\\
-15	-2.98549053903556\\
-14	-2.9802650271054\\
-13	-2.96301137188868\\
-12	-2.93295012256577\\
-11	-2.90939904381416\\
-10	-2.85620888904776\\
-9	-2.81406111613983\\
-8	-2.77437528337601\\
-7	-2.72233542347296\\
-6	-2.64803230022213\\
-5	-2.56610875870125\\
-4	-2.48019047567723\\
-3	-2.36870933724379\\
-2	-2.2357835514861\\
-0.999999999999996	-2.125320279947\\
0	-1.96837208406768\\
0.999999999999996	-1.77809535648176\\
2	-1.64269224269093\\
3	-1.47106991234705\\
4	-1.29371644757762\\
5	-1.15670661397878\\
6	-1.00853750885156\\
7	-0.860670295100535\\
8	-0.739253628337081\\
9	-0.612865058205375\\
10	-0.507215817075685\\
};
\addlegendentry{ST};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
-50	-6.44792859879021\\
-49	-6.4181066222336\\
-48	-6.35897267552241\\
-47	-6.34595147554336\\
-46	-6.39226469427377\\
-45	-6.40393844604351\\
-44	-6.3799437304831\\
-43	-6.41936195529063\\
-42	-6.40640765874753\\
-41	-6.37393951974401\\
-40	-6.40729125957342\\
-39	-6.40376118312072\\
-38	-6.44471042795945\\
-37	-6.37937823663724\\
-36	-6.38254193486167\\
-35	-6.36827987033385\\
-34	-6.37090178458745\\
-33	-6.4339966024381\\
-32	-6.40133407308166\\
-31	-6.41807178345865\\
-30	-6.29697569200183\\
-29	-6.31360864986181\\
-28	-6.33008186761167\\
-27	-6.32062464739435\\
-26	-6.29750411167732\\
-25	-6.30583941760773\\
-24	-6.32409159511162\\
-23	-6.21188819156572\\
-22	-6.2205362003342\\
-21	-6.12488365233364\\
-20	-6.08455639766467\\
-19	-6.03015426412769\\
-18	-5.88988825281693\\
-17	-5.7733518893604\\
-16	-5.6006845300017\\
-15	-5.47465333108117\\
-14	-5.28021526104897\\
-13	-5.08554288988132\\
-12	-4.89668854251648\\
-11	-4.66475989846236\\
-10	-4.47481984699886\\
-9	-4.24856956128066\\
-8	-3.94906919110516\\
-7	-3.74083855526643\\
-6	-3.44669794336272\\
-5	-3.19525010190896\\
-4	-2.9240298361993\\
-3	-2.66794156679227\\
-2	-2.41194603633442\\
-0.999999999999996	-2.13864405093094\\
0	-1.90428152747068\\
0.999999999999996	-1.65927888483878\\
2	-1.449755982918\\
3	-1.19972422358784\\
4	-1.05158036368649\\
5	-0.871460554038522\\
6	-0.701423726254926\\
7	-0.570346235544249\\
8	-0.435823757692987\\
9	-0.332854978032784\\
10	-0.211967111015152\\
};
\addlegendentry{BIST};

\addplot [color=mycolor6,solid,line width=2.0pt]
  table[row sep=crcr]{%
-50	-6.10905779292803\\
-49	-6.1194668947841\\
-48	-6.08516502437933\\
-47	-6.12217251257957\\
-46	-6.15077531422972\\
-45	-6.14664232888675\\
-44	-6.19691951061464\\
-43	-6.14429571188426\\
-42	-6.10343804227928\\
-41	-6.12045504019569\\
-40	-6.09562725938386\\
-39	-6.11878677063616\\
-38	-6.14594557116731\\
-37	-6.07901659196697\\
-36	-6.12725972047132\\
-35	-6.11506686312211\\
-34	-6.13850295534331\\
-33	-6.19403558478892\\
-32	-6.12990349285482\\
-31	-6.12436610972865\\
-30	-6.1055178598289\\
-29	-6.06291461272855\\
-28	-6.09117257351372\\
-27	-6.08308829173026\\
-26	-6.11325709564115\\
-25	-6.07525271303806\\
-24	-6.09918151635249\\
-23	-6.05596029234336\\
-22	-6.0526216539487\\
-21	-5.96182553964275\\
-20	-5.98995169374782\\
-19	-5.96857811456074\\
-18	-5.85555703473518\\
-17	-5.83482660399778\\
-16	-5.72850715752362\\
-15	-5.56774204189174\\
-14	-5.42082112617441\\
-13	-5.23215614131845\\
-12	-4.95528632468737\\
-11	-4.62796742825354\\
-10	-4.3150719690221\\
-9	-4.01737840304008\\
-8	-3.69920529745518\\
-7	-3.4570985385197\\
-6	-3.2140024279652\\
-5	-3.0495447719568\\
-4	-2.79772574557375\\
-3	-2.51848503916551\\
-2	-2.31358503030837\\
-0.999999999999996	-2.06296215812343\\
0	-1.83326254634911\\
0.999999999999996	-1.58278115955683\\
2	-1.39512916595646\\
3	-1.19470732691537\\
4	-1.02983106378039\\
5	-0.886321814870672\\
6	-0.713274463196006\\
7	-0.576916141923562\\
8	-0.467786713604138\\
9	-0.360340594455068\\
10	-0.250993256844701\\
};
\addlegendentry{ReLU};

\end{axis}
\end{tikzpicture}%

==> 1bit_additive_noise_loglog.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=7cm,
at={(1.011111in,0.641667in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10,
xminorticks=true,
xlabel={Measurement Rate $m/n$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.10540417091339,
ymax=0.994822071118372,
yminorticks=true,
y label style={yshift=-0.5em},
ylabel={Median $\|\x-\x^\# \|_2$ },
ymajorgrids,
yminorgrids,
log ticks with fixed point,
 ymin=1e-1, ymax=1,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south west
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.980303663918058\\
0.2	0.955277027918116\\
0.3	0.903613158800099\\
0.4	0.843706806522419\\
0.5	0.776494638768612\\
0.6	0.719679059269612\\
0.7	0.655820542297335\\
0.8	0.607767615474301\\
0.9	0.573368691126493\\
1	0.538797554626547\\
1.1	0.51252878401771\\
1.2	0.481888898488833\\
1.3	0.466894096208028\\
1.4	0.433701177984765\\
1.5	0.418449577907235\\
1.6	0.394061358700759\\
1.7	0.379376741409827\\
1.8	0.372632691243403\\
1.9	0.355855269054211\\
2	0.345253552108127\\
2.1	0.334334988458014\\
2.2	0.324032254785221\\
2.3	0.315283380699207\\
2.4	0.301979304062514\\
2.5	0.292544297023785\\
2.6	0.288729033745815\\
2.7	0.27575674701572\\
2.8	0.267014158846219\\
2.9	0.259455626585608\\
3	0.250647234840805\\
3.1	0.246548577937838\\
3.2	0.240363156288551\\
3.3	0.229934729845045\\
3.4	0.225474299423747\\
3.5	0.219152715572284\\
3.6	0.216915209315008\\
3.7	0.210712957495736\\
3.8	0.208857509557032\\
3.9	0.204653909517597\\
4	0.19963450432864\\
4.1	0.191437288945342\\
4.2	0.186730049043702\\
4.3	0.186245951495928\\
4.4	0.184681321399739\\
4.5	0.176854844560122\\
4.6	0.176334771705333\\
4.7	0.174187412602219\\
4.8	0.167962838901737\\
4.9	0.164855656504269\\
5	0.159312675724124\\
5.1	0.161155015347287\\
5.2	0.157761216151658\\
5.3	0.152879878093915\\
5.4	0.155571279855183\\
5.5	0.155540347252536\\
5.6	0.148954887259627\\
5.7	0.146927203230891\\
5.8	0.146458457687942\\
5.9	0.145402460521762\\
6	0.14201744441436\\
6.1	0.141066533328679\\
6.2	0.138499524114284\\
6.3	0.136465378281975\\
6.4	0.137921147131662\\
6.5	0.133670195227471\\
6.6	0.13248833968438\\
6.7	0.130602364588307\\
6.8	0.130139578866084\\
6.9	0.128769617362918\\
7	0.130190239672601\\
7.1	0.125639567527273\\
7.2	0.125094180981197\\
7.3	0.124925954246141\\
7.4	0.122792116153331\\
7.5	0.122902553535848\\
7.6	0.122781947517807\\
7.7	0.12050146731758\\
7.8	0.12056885324976\\
7.9	0.118588376991189\\
8	0.117251696712279\\
8.1	0.116983112232645\\
8.2	0.115841351442714\\
8.3	0.115306475500867\\
8.4	0.113047313226919\\
8.5	0.114921307796235\\
8.6	0.112308676412254\\
8.7	0.113391283456276\\
8.8	0.110177414323085\\
8.9	0.109194946284521\\
9	0.109544746523413\\
9.1	0.110252707179787\\
9.2	0.107950458377204\\
9.3	0.109689409676135\\
9.4	0.108070260405342\\
9.5	0.108131131274252\\
9.6	0.108390871439145\\
9.7	0.105723803450907\\
9.8	0.107634437234514\\
9.9	0.106177858604871\\
10	0.10540417091339\\
};
\addlegendentry{$\sigma_\nu^2 =-10$ dB};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.980468343219246\\
0.2	0.95559959172299\\
0.3	0.902706567471545\\
0.4	0.844361147172684\\
0.5	0.788133833514087\\
0.6	0.721348409083517\\
0.7	0.659404977382772\\
0.8	0.616938348182654\\
0.9	0.586197709894201\\
1	0.549036387521106\\
1.1	0.518179767992587\\
1.2	0.493085641296596\\
1.3	0.469460350094489\\
1.4	0.453829746863777\\
1.5	0.429008392123887\\
1.6	0.412176679016212\\
1.7	0.39536702650637\\
1.8	0.385582424413612\\
1.9	0.36811065444097\\
2	0.361822082758116\\
2.1	0.350901417764372\\
2.2	0.337919007962278\\
2.3	0.325823701686959\\
2.4	0.317675973962441\\
2.5	0.313047901095972\\
2.6	0.308539683977334\\
2.7	0.294464438681146\\
2.8	0.288781982131562\\
2.9	0.282770136556688\\
3	0.277194819934522\\
3.1	0.271824750990934\\
3.2	0.26133510149116\\
3.3	0.263333382404215\\
3.4	0.255415727944179\\
3.5	0.253172256951796\\
3.6	0.243615063943329\\
3.7	0.241211796895852\\
3.8	0.239710658938696\\
3.9	0.235884412623148\\
4	0.229341743451881\\
4.1	0.231207734811494\\
4.2	0.226568237444763\\
4.3	0.222236773371297\\
4.4	0.219640944851278\\
4.5	0.217654445269763\\
4.6	0.214585846794228\\
4.7	0.215190274303117\\
4.8	0.215567071835888\\
4.9	0.21166516131388\\
5	0.21592772481856\\
5.1	0.210585754868749\\
5.2	0.206018499207585\\
5.3	0.206613579528883\\
5.4	0.209093889990006\\
5.5	0.209316524460057\\
5.6	0.205189823671283\\
5.7	0.206438010364925\\
5.8	0.204799185405248\\
5.9	0.205402162925753\\
6	0.202708402831253\\
6.1	0.20052980177651\\
6.2	0.204787487210712\\
6.3	0.200412174205123\\
6.4	0.197905343483994\\
6.5	0.196725491726257\\
6.6	0.198820842314623\\
6.7	0.199265984494152\\
6.8	0.197479889721589\\
6.9	0.201366107027214\\
7	0.19950275451996\\
7.1	0.19932609152744\\
7.2	0.195723363865326\\
7.3	0.196733090325329\\
7.4	0.194467943405466\\
7.5	0.191437962653127\\
7.6	0.194527794920352\\
7.7	0.191868859165463\\
7.8	0.19149564207258\\
7.9	0.191190158620634\\
8	0.191711218973613\\
8.1	0.189139045341449\\
8.2	0.18677923995932\\
8.3	0.185523450804243\\
8.4	0.186604493077637\\
8.5	0.187877214153397\\
8.6	0.182324200044325\\
8.7	0.187351514920723\\
8.8	0.184399603768658\\
8.9	0.179461686259208\\
9	0.18066226541612\\
9.1	0.178776864092796\\
9.2	0.1790847317572\\
9.3	0.177505038288236\\
9.4	0.175440326194196\\
9.5	0.176691964960136\\
9.6	0.176055708052566\\
9.7	0.175429410188333\\
9.8	0.173109368169975\\
9.9	0.174388634324777\\
10	0.173656826220558\\
};
\addlegendentry{$\sigma_\nu^2 =-7.5$ dB};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.981977088647286\\
0.2	0.956439642836856\\
0.3	0.914231939320516\\
0.4	0.864384029895795\\
0.5	0.800523376471584\\
0.6	0.733741787644956\\
0.7	0.679983934862983\\
0.8	0.642355841773213\\
0.9	0.610650258480902\\
1	0.575690563725238\\
1.1	0.550482968251634\\
1.2	0.523349572712539\\
1.3	0.504279535631099\\
1.4	0.495124548432576\\
1.5	0.476473046376744\\
1.6	0.458917945072541\\
1.7	0.448654563724962\\
1.8	0.43029063611564\\
1.9	0.429501153677745\\
2	0.420896605658845\\
2.1	0.40685569603702\\
2.2	0.404507493747104\\
2.3	0.397712559793338\\
2.4	0.391833266890786\\
2.5	0.384637895031477\\
2.6	0.388906232190949\\
2.7	0.375102946375197\\
2.8	0.377672271892964\\
2.9	0.373246023018183\\
3	0.371590814573432\\
3.1	0.368870456763473\\
3.2	0.364784594890187\\
3.3	0.367665087091099\\
3.4	0.358029762831487\\
3.5	0.362706464717292\\
3.6	0.356384771863507\\
3.7	0.355577302105902\\
3.8	0.353251978001071\\
3.9	0.344143311711907\\
4	0.344137912404807\\
4.1	0.345825927091934\\
4.2	0.339982956561349\\
4.3	0.333001285507904\\
4.4	0.331100450767095\\
4.5	0.329836496221822\\
4.6	0.326635003511986\\
4.7	0.32030223416294\\
4.8	0.311880644109535\\
4.9	0.316542856208182\\
5	0.312800876226657\\
5.1	0.306835059105655\\
5.2	0.306489382946223\\
5.3	0.310272115696562\\
5.4	0.301781645322732\\
5.5	0.300394208898864\\
5.6	0.299769130509458\\
5.7	0.295447720643987\\
5.8	0.295271096446106\\
5.9	0.293343677573297\\
6	0.290828927793912\\
6.1	0.288471709377842\\
6.2	0.282168127880717\\
6.3	0.284947081476682\\
6.4	0.281815536320913\\
6.5	0.278657146750138\\
6.6	0.275390282318074\\
6.7	0.273705809695273\\
6.8	0.27816989539383\\
6.9	0.274728904597944\\
7	0.27226841145235\\
7.1	0.269537948585594\\
7.2	0.266248405346292\\
7.3	0.267925528417305\\
7.4	0.26780679898705\\
7.5	0.263954049995093\\
7.6	0.26333740539794\\
7.7	0.262967045834671\\
7.8	0.262371035921767\\
7.9	0.258698987848338\\
8	0.260019676318401\\
8.1	0.256583185932871\\
8.2	0.256657721616196\\
8.3	0.256024467914477\\
8.4	0.255580813622443\\
8.5	0.254420456308757\\
8.6	0.253615694698951\\
8.7	0.246920753461299\\
8.8	0.249170009102518\\
8.9	0.249143796907186\\
9	0.248287117085449\\
9.1	0.249668127606979\\
9.2	0.246643356748534\\
9.3	0.245968781680084\\
9.4	0.246283242816431\\
9.5	0.240380392548907\\
9.6	0.240936510232578\\
9.7	0.238734316827728\\
9.8	0.242350220657462\\
9.9	0.240428660260093\\
10	0.239419928907376\\
};
\addlegendentry{$\sigma_\nu^2= -5$ dB};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.983672109946499\\
0.2	0.963268140724662\\
0.3	0.927987668531152\\
0.4	0.883520726237203\\
0.5	0.833070155891036\\
0.6	0.777101442312929\\
0.7	0.730721971822619\\
0.8	0.700762115730498\\
0.9	0.686010226984331\\
1	0.659897490016699\\
1.1	0.638039868567913\\
1.2	0.626980815243006\\
1.3	0.613652217838525\\
1.4	0.61068763912289\\
1.5	0.595841130904258\\
1.6	0.59559889797125\\
1.7	0.596042806729176\\
1.8	0.587202244756834\\
1.9	0.573124371085604\\
2	0.559228712314214\\
2.1	0.564850976009249\\
2.2	0.547742885732703\\
2.3	0.546758673356441\\
2.4	0.53032442738598\\
2.5	0.532762864702207\\
2.6	0.524194166009794\\
2.7	0.518349331363927\\
2.8	0.514049540603269\\
2.9	0.503662326592305\\
3	0.500391464106728\\
3.1	0.495866871966631\\
3.2	0.491239955589465\\
3.3	0.485987542617959\\
3.4	0.483094687394754\\
3.5	0.478132120898765\\
3.6	0.472859826143392\\
3.7	0.46436205459537\\
3.8	0.463349289050335\\
3.9	0.457369629007106\\
4	0.457936056914801\\
4.1	0.450422097719715\\
4.2	0.450493089884272\\
4.3	0.44948885777886\\
4.4	0.439819469432253\\
4.5	0.44122415165591\\
4.6	0.441717152671397\\
4.7	0.430114263810434\\
4.8	0.434675292055324\\
4.9	0.430720145922929\\
5	0.427995770836644\\
5.1	0.427618473862719\\
5.2	0.425039630270092\\
5.3	0.42114350542152\\
5.4	0.42227818696513\\
5.5	0.419384492459722\\
5.6	0.413002793969511\\
5.7	0.412559939917848\\
5.8	0.413584613873175\\
5.9	0.409430658667786\\
6	0.406442177897331\\
6.1	0.410314933551911\\
6.2	0.409095211223429\\
6.3	0.403759408013701\\
6.4	0.398776531924387\\
6.5	0.398587540631429\\
6.6	0.389690869920688\\
6.7	0.399663504105384\\
6.8	0.393163493412228\\
6.9	0.391786138228841\\
7	0.38736401999497\\
7.1	0.39026517953919\\
7.2	0.38812539617956\\
7.3	0.391166565695414\\
7.4	0.383040968971676\\
7.5	0.385766600795775\\
7.6	0.386218127663261\\
7.7	0.384564745868393\\
7.8	0.380145487179455\\
7.9	0.38137319163819\\
8	0.37878002991381\\
8.1	0.377819958906779\\
8.2	0.379015322625087\\
8.3	0.37660912435387\\
8.4	0.378352698545521\\
8.5	0.375778345544827\\
8.6	0.370534144433072\\
8.7	0.370055114810481\\
8.8	0.372606791447574\\
8.9	0.369568460318646\\
9	0.368628519575033\\
9.1	0.369637210543497\\
9.2	0.370638501724668\\
9.3	0.367555008152591\\
9.4	0.364511853060568\\
9.5	0.362311924495827\\
9.6	0.36306875630437\\
9.7	0.364042054118214\\
9.8	0.361191494347665\\
9.9	0.362399949910142\\
10	0.359381010615506\\
};
\addlegendentry{$\sigma_\nu^2 = -2.5$ dB};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.987932408219321\\
0.2	0.974088361790849\\
0.3	0.951482959541142\\
0.4	0.925507121596968\\
0.5	0.896954806237712\\
0.6	0.870908222845987\\
0.7	0.842634597593881\\
0.8	0.830129372842303\\
0.9	0.821183906913458\\
1	0.818722808116991\\
1.1	0.810577482147427\\
1.2	0.810083088928324\\
1.3	0.788868757966121\\
1.4	0.785872657610104\\
1.5	0.769423524431555\\
1.6	0.761083626381133\\
1.7	0.736235332522497\\
1.8	0.730050154132515\\
1.9	0.729687697769477\\
2	0.717300888178458\\
2.1	0.715609459664838\\
2.2	0.705880465242233\\
2.3	0.692658320846859\\
2.4	0.685285529719432\\
2.5	0.674756507474876\\
2.6	0.674108524223518\\
2.7	0.67279563488562\\
2.8	0.664607410650133\\
2.9	0.656802074548317\\
3	0.652510284340549\\
3.1	0.654992971601008\\
3.2	0.646496665198999\\
3.3	0.647429379794617\\
3.4	0.639455551175113\\
3.5	0.636590269993823\\
3.6	0.632041685261959\\
3.7	0.630416183908757\\
3.8	0.628336272669016\\
3.9	0.619802023983068\\
4	0.618181461348541\\
4.1	0.61256295208914\\
4.2	0.610573440948897\\
4.3	0.611292104895535\\
4.4	0.611338596603303\\
4.5	0.605927294150007\\
4.6	0.601787335387435\\
4.7	0.601666338689926\\
4.8	0.599871806960438\\
4.9	0.598031853922607\\
5	0.595281937644123\\
5.1	0.592826722561352\\
5.2	0.59413900868946\\
5.3	0.594186315066979\\
5.4	0.586034850155143\\
5.5	0.581821877339\\
5.6	0.58665804515569\\
5.7	0.579670974189093\\
5.8	0.578540347633605\\
5.9	0.578873457942043\\
6	0.567580953493463\\
6.1	0.575852791088489\\
6.2	0.572238465997431\\
6.3	0.570735769995278\\
6.4	0.570642891103559\\
6.5	0.570154345433136\\
6.6	0.567025552216601\\
6.7	0.567063079532018\\
6.8	0.565653976549707\\
6.9	0.559980515248267\\
7	0.559937356084257\\
7.1	0.557674251420782\\
7.2	0.559100117527014\\
7.3	0.561779912322262\\
7.4	0.555088177785112\\
7.5	0.553881496011893\\
7.6	0.554739465311401\\
7.7	0.551654720988129\\
7.8	0.552967509184723\\
7.9	0.55243442539905\\
8	0.550034028315259\\
8.1	0.550208190800386\\
8.2	0.549188868450115\\
8.3	0.548246847150852\\
8.4	0.550900690169954\\
8.5	0.546472347712108\\
8.6	0.543014018370016\\
8.7	0.544978165172353\\
8.8	0.539972012017469\\
8.9	0.542181687741383\\
9	0.542799930004467\\
9.1	0.539596884429567\\
9.2	0.539352557387183\\
9.3	0.544044826512512\\
9.4	0.537148973837502\\
9.5	0.539054730478068\\
9.6	0.536887815416393\\
9.7	0.534914657237854\\
9.8	0.534591538769185\\
9.9	0.536630751221507\\
10	0.532414492466697\\
};
\addlegendentry{$\sigma_\nu^2 = 0$ dB};

\addplot [color=mycolor6,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.994822071118372\\
0.2	0.99053140054628\\
0.3	0.989084240335391\\
0.4	0.981294714220512\\
0.5	0.974820888643001\\
0.6	0.968462124517453\\
0.7	0.971888251449446\\
0.8	0.988995835920898\\
0.9	0.981388991316286\\
1	0.963083403467571\\
1.1	0.943520410263166\\
1.2	0.943085749305854\\
1.3	0.919531144219031\\
1.4	0.917045597093558\\
1.5	0.907850113216555\\
1.6	0.897586195285371\\
1.7	0.885899385383501\\
1.8	0.883845213643222\\
1.9	0.876119187413584\\
2	0.867625882880031\\
2.1	0.86922582219079\\
2.2	0.862173624211398\\
2.3	0.844485795955024\\
2.4	0.840419054685076\\
2.5	0.843641204984101\\
2.6	0.838208644629751\\
2.7	0.829466735518528\\
2.8	0.832653537111666\\
2.9	0.832156427369949\\
3	0.821765466773337\\
3.1	0.812203541191716\\
3.2	0.81445276880789\\
3.3	0.804532524250864\\
3.4	0.804645516541965\\
3.5	0.802810045181443\\
3.6	0.796154293910779\\
3.7	0.799486401093206\\
3.8	0.791142911206791\\
3.9	0.793400584434269\\
4	0.78868122211829\\
4.1	0.787590826859557\\
4.2	0.780729909327009\\
4.3	0.779892348270047\\
4.4	0.772417305017883\\
4.5	0.780062260370513\\
4.6	0.770870982934829\\
4.7	0.766465052894174\\
4.8	0.763218979801031\\
4.9	0.770472143231805\\
5	0.767937307340404\\
5.1	0.765477618808622\\
5.2	0.760051345164559\\
5.3	0.770310233396306\\
5.4	0.758881256140167\\
5.5	0.760280945566021\\
5.6	0.753489744424212\\
5.7	0.754816882271669\\
5.8	0.751827434008692\\
5.9	0.754127218182943\\
6	0.75010456198524\\
6.1	0.752887410868092\\
6.2	0.743217960785054\\
6.3	0.745673286840252\\
6.4	0.742612779932872\\
6.5	0.741565038687207\\
6.6	0.74722474951844\\
6.7	0.739889630596262\\
6.8	0.741881259793701\\
6.9	0.740436421447024\\
7	0.737816637474563\\
7.1	0.738048274686322\\
7.2	0.735052160778178\\
7.3	0.733418900335269\\
7.4	0.73558805390244\\
7.5	0.731604153953785\\
7.6	0.730791859170685\\
7.7	0.730935568854614\\
7.8	0.729571493486007\\
7.9	0.729991195124405\\
8	0.72529331031847\\
8.1	0.726462917585606\\
8.2	0.722574105331303\\
8.3	0.721741361939516\\
8.4	0.727235392827262\\
8.5	0.719246057360641\\
8.6	0.723199217254899\\
8.7	0.719797802751312\\
8.8	0.719818983555845\\
8.9	0.724480639829879\\
9	0.721505110787995\\
9.1	0.717657141668966\\
9.2	0.72060969071883\\
9.3	0.716326081431345\\
9.4	0.713227167083555\\
9.5	0.716915660388779\\
9.6	0.714537250583538\\
9.7	0.711284138430304\\
9.8	0.713385875055095\\
9.9	0.712886478027849\\
10	0.711081630584418\\
};
\addlegendentry{$\sigma_\nu^2 =2.5$ dB};

% comparison line for rho = m⁻1 decay
\addplot [color=black,dashed,line width=1.5pt]%,forget plot=true]
  table[row sep=crcr]{%
2	.3\\
20	.03\\
};
\addlegendentry{$\mathcal{O}(m^{-1})$};

% comparison line for rho = m⁻0.5 decay
\addplot [color=black,dotted,line width=1.5pt]%,forget plot=true]
  table[row sep=crcr]{%
3	.171\\
30	.054\\
};
\addlegendentry{$\mathcal{O}(m^{-1/2})$};

\end{axis}
\end{tikzpicture}%

==> 1bit_clean_approx_sparse_comp.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.0cm,
height=7.0cm,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0.1,
xmax=10,
xlabel={Measurement Rate $m/n$},
xminorgrids,
xmode = log,
log ticks with fixed point,
ymin=-12,
ymax=0,
ylabel={Median $\|\x-\x^\# \|_2$ [dB]},
ymajorgrids,
%title style={font=\bfseries},
%title={no noise},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south west
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.610202425676866\\
0.2	0.233600223727176\\
0.3	-0.178709515900305\\
0.4	-0.582595712920613\\
0.5	-1.05294987046194\\
0.6	-1.49632463642095\\
0.7	-1.79521451526153\\
0.8	-2.11665043635549\\
0.9	-2.41986290402191\\
1	-2.61484315498306\\
1.1	-2.82517362571961\\
1.2	-3.03898624842865\\
1.3	-3.22471613282937\\
1.4	-3.38985236862116\\
1.5	-3.54296948220193\\
1.6	-3.65664557855159\\
1.7	-3.79693925305466\\
1.8	-3.95513269880591\\
1.9	-3.97274053060153\\
2	-4.15349439947455\\
2.1	-4.25972122430684\\
2.2	-4.29623643337836\\
2.3	-4.43427872762099\\
2.4	-4.51269886071013\\
2.5	-4.59955720323898\\
2.6	-4.65191763945646\\
2.7	-4.71574376672251\\
2.8	-4.77547514447362\\
2.9	-4.90498938548924\\
3	-4.96324412049249\\
3.1	-5.01734589319688\\
3.2	-5.02691207475245\\
3.3	-5.15402756875109\\
3.4	-5.09438150377821\\
3.5	-5.19565706239386\\
3.6	-5.16999922583735\\
3.7	-5.26344156393801\\
3.8	-5.37861617587291\\
3.9	-5.38374657232866\\
4	-5.38640038992893\\
4.1	-5.4570821600256\\
4.2	-5.48062409656714\\
4.3	-5.51120949963698\\
4.4	-5.52109145720485\\
4.5	-5.70474294574991\\
4.6	-5.63478727628632\\
4.7	-5.71302929082035\\
4.8	-5.71313471112452\\
4.9	-5.79846142347268\\
5	-5.7543575775817\\
5.1	-5.81607167824718\\
5.2	-5.83321111606187\\
5.3	-5.84993832277924\\
5.4	-5.87210958497812\\
5.5	-5.9017816163367\\
5.6	-5.92559928586091\\
5.7	-5.94645991931445\\
5.8	-5.9840096588587\\
5.9	-5.997268651249\\
6	-6.00925596387529\\
6.1	-6.05923209136201\\
6.2	-6.03463912178757\\
6.3	-6.06677084793772\\
6.4	-6.06784246617758\\
6.5	-6.12859372323686\\
6.6	-6.1459475796105\\
6.7	-6.20297924733703\\
6.8	-6.13699440013202\\
6.9	-6.21017069509644\\
7	-6.22071126354218\\
7.1	-6.28296058487955\\
7.2	-6.24817583912739\\
7.3	-6.25773148472426\\
7.4	-6.23232384584278\\
7.5	-6.29156293004223\\
7.6	-6.36352557220078\\
7.7	-6.36552722015725\\
7.8	-6.29791878989474\\
7.9	-6.31679762954674\\
8	-6.35061951991578\\
8.1	-6.34322220254768\\
8.2	-6.39310342982395\\
8.3	-6.42106551145609\\
8.4	-6.45133468639853\\
8.5	-6.43700624038048\\
8.6	-6.46496485821862\\
8.7	-6.4355881211871\\
8.8	-6.45748481519782\\
8.9	-6.48840443463863\\
9	-6.53680044171339\\
9.1	-6.53214028143347\\
9.2	-6.55086059790702\\
9.3	-6.49320431345109\\
9.4	-6.53964951113039\\
9.5	-6.56567792945275\\
9.6	-6.58063219500386\\
9.7	-6.57545081302727\\
9.8	-6.59090335795486\\
9.9	-6.56524194271228\\
10	-6.63732873885798\\
};
\addlegendentry{HT};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.365067383842583\\
0.2	-0.248200366811113\\
0.3	-1.03628454529926\\
0.4	-1.66699176371054\\
0.5	-2.19878932842198\\
0.6	-2.59180806236153\\
0.7	-2.90789772573387\\
0.8	-3.2395019466653\\
0.9	-3.49925271171522\\
1	-3.64203534955431\\
1.1	-3.93510210390014\\
1.2	-4.10449255086562\\
1.3	-4.35590387932545\\
1.4	-4.49711209143216\\
1.5	-4.6447791243075\\
1.6	-4.73787883663793\\
1.7	-4.84767360822673\\
1.8	-4.98467210407951\\
1.9	-5.05617271265496\\
2	-5.18772626993542\\
2.1	-5.22360938247007\\
2.2	-5.2957532245095\\
2.3	-5.4179570075105\\
2.4	-5.48374920084996\\
2.5	-5.53432684156882\\
2.6	-5.67550596050612\\
2.7	-5.69908355309755\\
2.8	-5.70061470535635\\
2.9	-5.84509814790195\\
3	-5.82408160137983\\
3.1	-5.8797627989614\\
3.2	-5.8947883153638\\
3.3	-6.00269695528977\\
3.4	-5.99819164822271\\
3.5	-6.05227700289606\\
3.6	-6.16628770760962\\
3.7	-6.14714265228916\\
3.8	-6.22780838396135\\
3.9	-6.27742111040468\\
4	-6.28369349388604\\
4.1	-6.32442066437794\\
4.2	-6.33927043448322\\
4.3	-6.42126749627484\\
4.4	-6.38695579867424\\
4.5	-6.48694009600426\\
4.6	-6.45435510114808\\
4.7	-6.49407892302569\\
4.8	-6.55847935165389\\
4.9	-6.53102246150776\\
5	-6.54102800694779\\
5.1	-6.60923042061344\\
5.2	-6.65924102181074\\
5.3	-6.66739558545447\\
5.4	-6.70365806955447\\
5.5	-6.65470924396063\\
5.6	-6.71934351772728\\
5.7	-6.7197257940591\\
5.8	-6.79138418320725\\
5.9	-6.80775921597567\\
6	-6.84369948017984\\
6.1	-6.83923708122187\\
6.2	-6.80416275785499\\
6.3	-6.85911552348422\\
6.4	-6.86273754016409\\
6.5	-6.87515200863622\\
6.6	-6.92217439605067\\
6.7	-6.94051790065603\\
6.8	-6.94636159802537\\
6.9	-6.95066557140129\\
7	-6.94725217288024\\
7.1	-7.01425111238729\\
7.2	-6.95119002391433\\
7.3	-7.05619153389751\\
7.4	-7.03134156632298\\
7.5	-6.99799710765116\\
7.6	-7.05091684633806\\
7.7	-7.04254264421099\\
7.8	-7.06076756891908\\
7.9	-7.08684571652239\\
8	-7.05912255286018\\
8.1	-7.0615737234245\\
8.2	-7.06814777069319\\
8.3	-7.09754440536038\\
8.4	-7.07639200386333\\
8.5	-7.11712553304266\\
8.6	-7.17336247388732\\
8.7	-7.16587391851358\\
8.8	-7.09494445961888\\
8.9	-7.15053880853708\\
9	-7.11820911061703\\
9.1	-7.17192871110911\\
9.2	-7.17273422741873\\
9.3	-7.20454295430848\\
9.4	-7.16383835490098\\
9.5	-7.21008396103597\\
9.6	-7.23291921374876\\
9.7	-7.23803962703507\\
9.8	-7.21561467026349\\
9.9	-7.23979413526713\\
10	-7.23952303600495\\
};
\addlegendentry{HT, no dith.};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-1.19707860128106\\
0.2	-1.2057437574182\\
0.3	-1.35501042381861\\
0.4	-1.53326412112223\\
0.5	-1.68093590211971\\
0.6	-2.02698367635034\\
0.7	-2.47902609371387\\
0.8	-2.77787615906304\\
0.9	-3.20898981081184\\
1	-3.48287085009144\\
1.1	-3.908848714517\\
1.2	-4.21580039919531\\
1.3	-4.46117981355076\\
1.4	-4.69180359114252\\
1.5	-4.82663308667778\\
1.6	-5.14302181949769\\
1.7	-5.32124923965181\\
1.8	-5.45591907518824\\
1.9	-5.60064740265696\\
2	-5.75122912706085\\
2.1	-5.87648324877975\\
2.2	-6.08586036485045\\
2.3	-6.19190589075309\\
2.4	-6.34721141198297\\
2.5	-6.5141311539377\\
2.6	-6.50998142853222\\
2.7	-6.68395261957655\\
2.8	-6.77536124881306\\
2.9	-6.76803643315929\\
3	-6.94864769764627\\
3.1	-7.0321287877417\\
3.2	-7.0015126378568\\
3.3	-7.18021222474164\\
3.4	-7.21887497671045\\
3.5	-7.27462420833987\\
3.6	-7.28175200637393\\
3.7	-7.3583873746566\\
3.8	-7.45507960375475\\
3.9	-7.49785960776551\\
4	-7.60004444317038\\
4.1	-7.64929085280795\\
4.2	-7.61663035873198\\
4.3	-7.67943322126832\\
4.4	-7.71635034038765\\
4.5	-7.76902076341236\\
4.6	-7.84782426269015\\
4.7	-7.90095758350539\\
4.8	-7.91794892247426\\
4.9	-7.92311828959697\\
5	-7.90122088229333\\
5.1	-8.01293243155009\\
5.2	-8.03311702191656\\
5.3	-7.96228153132586\\
5.4	-8.10741252711074\\
5.5	-8.14784574233812\\
5.6	-8.17939385916344\\
5.7	-8.19540083292693\\
5.8	-8.21576738938541\\
5.9	-8.18442710913352\\
6	-8.20109394374425\\
6.1	-8.26576589402627\\
6.2	-8.2817358832705\\
6.3	-8.20314152664787\\
6.4	-8.31605000027164\\
6.5	-8.39627565976315\\
6.6	-8.34924463002091\\
6.7	-8.42946161890824\\
6.8	-8.39241625498446\\
6.9	-8.42554619961311\\
7	-8.47967783532484\\
7.1	-8.45902912317495\\
7.2	-8.44728710168936\\
7.3	-8.5126403750104\\
7.4	-8.49617265903029\\
7.5	-8.52068047870372\\
7.6	-8.53826583119549\\
7.7	-8.60782115524059\\
7.8	-8.57726313630119\\
7.9	-8.59289792334737\\
8	-8.62297550945574\\
8.1	-8.60238151642121\\
8.2	-8.60244318239074\\
8.3	-8.60993888418903\\
8.4	-8.61581735774883\\
8.5	-8.68102524557169\\
8.6	-8.66097443873062\\
8.7	-8.67020705801689\\
8.8	-8.67043874309182\\
8.9	-8.72572917939377\\
9	-8.74757770246288\\
9.1	-8.74978847221677\\
9.2	-8.71163045538754\\
9.3	-8.74725432157574\\
9.4	-8.75545061515637\\
9.5	-8.75280755905397\\
9.6	-8.77773229562197\\
9.7	-8.77678578582347\\
9.8	-8.76956705072841\\
9.9	-8.82615344872749\\
10	-8.80333816773966\\
};
\addlegendentry{BIHT};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-0.17415819775986\\
0.2	-0.824463586003472\\
0.3	-1.35135586270174\\
0.4	-1.61651458109735\\
0.5	-1.92383135987295\\
0.6	-2.12428668856644\\
0.7	-2.34070002600892\\
0.8	-2.49369315771902\\
0.9	-2.67621768464897\\
1	-2.75449713277792\\
1.1	-2.89391743713701\\
1.2	-3.0440234427016\\
1.3	-3.16943659773682\\
1.4	-3.23265406714383\\
1.5	-3.35737756117794\\
1.6	-3.41060790781974\\
1.7	-3.49438086032997\\
1.8	-3.60973000882992\\
1.9	-3.62511036090526\\
2	-3.71434257328328\\
2.1	-3.77809425405479\\
2.2	-3.83871809587537\\
2.3	-3.89239504082981\\
2.4	-3.95406698939326\\
2.5	-3.99690412311345\\
2.6	-4.04309527134188\\
2.7	-4.1092615595912\\
2.8	-4.14081638615225\\
2.9	-4.17579940318077\\
3	-4.27262217662944\\
3.1	-4.26726358327677\\
3.2	-4.26190043468139\\
3.3	-4.3687051517352\\
3.4	-4.3605322242269\\
3.5	-4.40554966010183\\
3.6	-4.41320123412033\\
3.7	-4.47183856555511\\
3.8	-4.50743099822961\\
3.9	-4.53852725164739\\
4	-4.57786476126583\\
4.1	-4.59497781925126\\
4.2	-4.6003331901635\\
4.3	-4.65252691640712\\
4.4	-4.67910128644858\\
4.5	-4.75319330742478\\
4.6	-4.74584427648994\\
4.7	-4.74709550363882\\
4.8	-4.77064469851266\\
4.9	-4.796330232556\\
5	-4.79655278630079\\
5.1	-4.87609377378179\\
5.2	-4.88012006574887\\
5.3	-4.92136509135702\\
5.4	-4.91431680487648\\
5.5	-4.94237014773615\\
5.6	-4.98230408403451\\
5.7	-4.97824455659607\\
5.8	-5.01024372885609\\
5.9	-5.01833790524802\\
6	-5.04381664831225\\
6.1	-5.08829927016973\\
6.2	-5.06158766545418\\
6.3	-5.07380053039088\\
6.4	-5.12490006987153\\
6.5	-5.11707261578035\\
6.6	-5.1337820179172\\
6.7	-5.18246685446844\\
6.8	-5.18985460949076\\
6.9	-5.21068463823173\\
7	-5.23256172365644\\
7.1	-5.26720851153367\\
7.2	-5.23508090856657\\
7.3	-5.25520689440676\\
7.4	-5.25592618313943\\
7.5	-5.28512117744229\\
7.6	-5.33533146325157\\
7.7	-5.31305137133569\\
7.8	-5.33091829067469\\
7.9	-5.31928590353549\\
8	-5.34346345377506\\
8.1	-5.36332188535431\\
8.2	-5.39074034517514\\
8.3	-5.40719933862498\\
8.4	-5.43486539186104\\
8.5	-5.42865180054124\\
8.6	-5.41488328687922\\
8.7	-5.46253533246539\\
8.8	-5.4330342809174\\
8.9	-5.49686931219813\\
9	-5.52259301464867\\
9.1	-5.53539884532573\\
9.2	-5.51404049391144\\
9.3	-5.4920186268311\\
9.4	-5.53946588559416\\
9.5	-5.53883110662791\\
9.6	-5.55744800820511\\
9.7	-5.58833745923271\\
9.8	-5.56816283555126\\
9.9	-5.55467595371031\\
10	-5.5811578411037\\
};
\addlegendentry{ST};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-1.19707860128106\\
0.2	-1.39389113719643\\
0.3	-1.85837536610814\\
0.4	-2.31590346914509\\
0.5	-2.77447455093671\\
0.6	-3.19646041593513\\
0.7	-3.50062434842717\\
0.8	-3.8719797296684\\
0.9	-4.15771562097664\\
1	-4.36305579346449\\
1.1	-4.60385460476655\\
1.2	-4.83096836728768\\
1.3	-5.11218697530622\\
1.4	-5.26696294658663\\
1.5	-5.42219115611055\\
1.6	-5.48121847202026\\
1.7	-5.7036254831161\\
1.8	-5.8332765736176\\
1.9	-5.95448004272173\\
2	-6.06552259746439\\
2.1	-6.26683332021526\\
2.2	-6.34542967123652\\
2.3	-6.40129030114776\\
2.4	-6.54919727668554\\
2.5	-6.59940160645312\\
2.6	-6.66622850698777\\
2.7	-6.76109582226841\\
2.8	-6.85909048276942\\
2.9	-6.89653754227642\\
3	-7.00986523064637\\
3.1	-6.99704041249234\\
3.2	-7.12600618577478\\
3.3	-7.17872589679697\\
3.4	-7.2227173797734\\
3.5	-7.25378031136098\\
3.6	-7.35341655403051\\
3.7	-7.42101168497591\\
3.8	-7.45726507068659\\
3.9	-7.55462862980717\\
4	-7.55515436987043\\
4.1	-7.69291997499366\\
4.2	-7.62029334177719\\
4.3	-7.71378418186511\\
4.4	-7.81014520717908\\
4.5	-7.78259908135626\\
4.6	-7.8072387902399\\
4.7	-7.91073986197861\\
4.8	-7.92929594742097\\
4.9	-7.97016333764753\\
5	-8.02636325424627\\
5.1	-8.06296808490584\\
5.2	-8.068458208019\\
5.3	-8.09735255224376\\
5.4	-8.20976749526325\\
5.5	-8.15461757580927\\
5.6	-8.23716818737683\\
5.7	-8.33030150384415\\
5.8	-8.33901558219272\\
5.9	-8.23754506381524\\
6	-8.37104908253321\\
6.1	-8.43723938515333\\
6.2	-8.4241679623433\\
6.3	-8.44564259438883\\
6.4	-8.51521121466586\\
6.5	-8.54486064199827\\
6.6	-8.50952603965059\\
6.7	-8.53212971782677\\
6.8	-8.60192762811473\\
6.9	-8.63600738202695\\
7	-8.67836811391082\\
7.1	-8.64511494554866\\
7.2	-8.7182707081929\\
7.3	-8.78141961839896\\
7.4	-8.84212544797722\\
7.5	-8.83042393299047\\
7.6	-8.84325282902405\\
7.7	-8.8747262862158\\
7.8	-8.89199153976399\\
7.9	-8.92581884347256\\
8	-8.9504869488968\\
8.1	-8.96425577433617\\
8.2	-9.00188894006854\\
8.3	-9.03676897302749\\
8.4	-9.07569382225658\\
8.5	-9.09459642405282\\
8.6	-9.13836129341286\\
8.7	-9.14079346982193\\
8.8	-9.19639156639868\\
8.9	-9.18500128048573\\
9	-9.20084036872073\\
9.1	-9.18266242874067\\
9.2	-9.29613604884098\\
9.3	-9.27203077209062\\
9.4	-9.27986759351787\\
9.5	-9.30945026678184\\
9.6	-9.34031778668071\\
9.7	-9.41138729171916\\
9.8	-9.39917535872941\\
9.9	-9.44798683797138\\
10	-9.47725530134449\\
};
\addlegendentry{BIST};

\addplot [color=mycolor6,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-1.28655595834494\\
0.2	-1.44033995642331\\
0.3	-1.67614380684514\\
0.4	-1.9682211289154\\
0.5	-2.30865411021832\\
0.6	-2.66481144511806\\
0.7	-3.05998699419821\\
0.8	-3.40011795571224\\
0.9	-3.72303521973098\\
1	-3.92645589492471\\
1.1	-4.18987269591301\\
1.2	-4.49572185728917\\
1.3	-4.79684817547423\\
1.4	-4.99926201024447\\
1.5	-5.21407884503713\\
1.6	-5.29582528933636\\
1.7	-5.62069373765646\\
1.8	-5.76327671628816\\
1.9	-5.91254180815349\\
2	-6.07679029479003\\
2.1	-6.25182661291911\\
2.2	-6.39515899941093\\
2.3	-6.53954622748987\\
2.4	-6.6446603857647\\
2.5	-6.78923051847094\\
2.6	-6.88744389856347\\
2.7	-6.98799473293145\\
2.8	-7.13587842116885\\
2.9	-7.23244296773401\\
3	-7.30974443934683\\
3.1	-7.38192396735968\\
3.2	-7.52612701755251\\
3.3	-7.60573956186638\\
3.4	-7.68392108709742\\
3.5	-7.73795520275654\\
3.6	-7.89992432238339\\
3.7	-7.98643096533512\\
3.8	-8.04278424931443\\
3.9	-8.13470731211955\\
4	-8.17262978773998\\
4.1	-8.27579660992992\\
4.2	-8.27393837933042\\
4.3	-8.38092484724149\\
4.4	-8.46937846433132\\
4.5	-8.52464315534907\\
4.6	-8.57648225561807\\
4.7	-8.64828706314418\\
4.8	-8.68912494714809\\
4.9	-8.74915116413011\\
5	-8.80379491596183\\
5.1	-8.86501862975676\\
5.2	-8.8764871094545\\
5.3	-8.9140930378407\\
5.4	-9.01891764886811\\
5.5	-9.00020335837971\\
5.6	-9.09987156423091\\
5.7	-9.12540277280609\\
5.8	-9.14053885925684\\
5.9	-9.15474714373464\\
6	-9.21682215848831\\
6.1	-9.28069596562964\\
6.2	-9.29699518236185\\
6.3	-9.32994648392739\\
6.4	-9.41687362191132\\
6.5	-9.44781873178825\\
6.6	-9.42781859257923\\
6.7	-9.45530933531679\\
6.8	-9.52005214993791\\
6.9	-9.51718387681822\\
7	-9.57778282936575\\
7.1	-9.59495185659235\\
7.2	-9.62288136332882\\
7.3	-9.66618294378775\\
7.4	-9.70870951660834\\
7.5	-9.73524357262457\\
7.6	-9.7610349095286\\
7.7	-9.77931842570655\\
7.8	-9.80685773883473\\
7.9	-9.84755095845101\\
8	-9.86071442471164\\
8.1	-9.9000784909969\\
8.2	-9.91727959036927\\
8.3	-9.95742533794179\\
8.4	-9.9968758424111\\
8.5	-10.0253763086836\\
8.6	-10.0406165921762\\
8.7	-10.0434779470762\\
8.8	-10.0918051868178\\
8.9	-10.1221014547443\\
9	-10.128504067944\\
9.1	-10.140280670287\\
9.2	-10.164590452296\\
9.3	-10.2043104642109\\
9.4	-10.2388231961499\\
9.5	-10.2405707621842\\
9.6	-10.2667742682077\\
9.7	-10.3036055689038\\
9.8	-10.2957632009403\\
9.9	-10.3316162461072\\
10	-10.3602354948057\\
};
\addlegendentry{ReLU};

% comparison line for rho = m⁻1 decay
\addplot [color=black,dashed,line width=1.5pt]%,forget plot=true]
  table[row sep=crcr]{%
1.5	-6\\
15	-16\\
};
\addlegendentry{$\mathcal{O}(m^{-1})$};

% comparison line for rho = m⁻0.5 decay
\addplot [color=black,dotted,line width=1.5pt]%,forget plot=true]
  table[row sep=crcr]{%
3	-8\\
30	-13\\
};
\addlegendentry{$\mathcal{O}(m^{-1/2})$};

\end{axis}
\end{tikzpicture}%

==> 1bit_clean_comp.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.0cm,
height=7.0cm,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0.1,
xmax=6,
xlabel={Measurement Rate $m/n$},
xminorgrids,
xmode = log,
log ticks with fixed point,
ymin=-12,
ymax=0,
ylabel={Median $\|\x-\x^\# \|_2$ [dB]},
ymajorgrids,
y label style={yshift=-1em},
%title style={font=\bfseries},
%title={no noise},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south west
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	1.03972959585212\\
0.2	0.539749829298884\\
0.3	0.0109877531628399\\
0.4	-0.402074168891299\\
0.5	-0.794467495947224\\
0.6	-1.16127435898379\\
0.7	-1.4565631784917\\
0.8	-1.77664860912209\\
0.9	-1.97421809529377\\
1	-2.1765873453156\\
1.1	-2.35025893037601\\
1.2	-2.51327158720356\\
1.3	-2.62810864739133\\
1.4	-2.76888036439551\\
1.5	-2.90098888342331\\
1.6	-2.99410284637064\\
1.7	-3.09040837980165\\
1.8	-3.20972104530042\\
1.9	-3.20127317314496\\
2	-3.33269573440146\\
2.1	-3.34540358329192\\
2.2	-3.46586972216564\\
2.3	-3.52519837592847\\
2.4	-3.57697455429001\\
2.5	-3.59647589734083\\
2.6	-3.65991724499346\\
2.7	-3.69535970107554\\
2.8	-3.77535311422052\\
2.9	-3.83111362747142\\
3	-3.85026129000718\\
3.1	-3.84597319310513\\
3.2	-3.8931836987704\\
3.3	-3.93782741789503\\
3.4	-3.98147856304275\\
3.5	-3.9794297643642\\
3.6	-3.99164296299375\\
3.7	-4.04899251472892\\
3.8	-4.07079839726854\\
3.9	-4.09236381385564\\
4	-4.11893681718214\\
4.1	-4.1080082877289\\
4.2	-4.14543671153548\\
4.3	-4.14448556313194\\
4.4	-4.1669908230852\\
4.5	-4.20071442763183\\
4.6	-4.23201534608518\\
4.7	-4.24327087904546\\
4.8	-4.25903339097179\\
4.9	-4.2910417684886\\
5	-4.22451803298516\\
5.1	-4.29355306136769\\
5.2	-4.30655494931068\\
5.3	-4.35044298052838\\
5.4	-4.36234576019862\\
5.5	-4.36361357357207\\
5.6	-4.35330538250554\\
5.7	-4.38913600696294\\
5.8	-4.38366205870071\\
5.9	-4.41326770987319\\
6	-4.4055393457822\\
};
\addlegendentry{HT};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.854093700741469\\
0.2	0.186471659599345\\
0.3	-0.589979007289001\\
0.4	-1.06940964038234\\
0.5	-1.52427139488689\\
0.6	-1.78888660529477\\
0.7	-2.06211064817826\\
0.8	-2.28669219074685\\
0.9	-2.45629352388236\\
1	-2.62937352207437\\
1.1	-2.74690690949273\\
1.2	-2.88297713745598\\
1.3	-3.02821357733669\\
1.4	-3.07759111032314\\
1.5	-3.14066903906804\\
1.6	-3.21822597190978\\
1.7	-3.30453753191244\\
1.8	-3.37040175259815\\
1.9	-3.44030632743257\\
2	-3.48181497021805\\
2.1	-3.50238013117799\\
2.2	-3.54720509166034\\
2.3	-3.58609164954963\\
2.4	-3.599702911586\\
2.5	-3.64802909391994\\
2.6	-3.66480063268356\\
2.7	-3.71242924936344\\
2.8	-3.74044210351366\\
2.9	-3.75900724086434\\
3	-3.78696413306359\\
3.1	-3.80462770545935\\
3.2	-3.80039979571876\\
3.3	-3.8475234018112\\
3.4	-3.8624624265751\\
3.5	-3.87123271863093\\
3.6	-3.89503939846495\\
3.7	-3.91523853350167\\
3.8	-3.91113367947265\\
3.9	-3.92466303920556\\
4	-3.95146902905453\\
4.1	-3.94983462379128\\
4.2	-3.9864426192422\\
4.3	-3.99215337471727\\
4.4	-3.98710041360695\\
4.5	-3.99362255295568\\
4.6	-4.0074558922825\\
4.7	-4.00681949334365\\
4.8	-4.02076009651168\\
4.9	-4.07484158590244\\
5	-4.04104456889406\\
5.1	-4.04480014102638\\
5.2	-4.05525482300916\\
5.3	-4.08109589031654\\
5.4	-4.07055148653735\\
5.5	-4.078985852581\\
5.6	-4.08286619893366\\
5.7	-4.09295595224509\\
5.8	-4.10370068071004\\
5.9	-4.12991263222687\\
6	-4.11299820043804\\
};
\addlegendentry{HT, no dith.};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	-0.265106826965518\\
0.3	-0.584449477671257\\
0.4	-1.02000113771723\\
0.5	-1.40227941025878\\
0.6	-1.94511857114842\\
0.7	-2.34335933289151\\
0.8	-2.941442337592\\
0.9	-3.29860125907183\\
1	-3.735217833435\\
1.1	-4.24705555205199\\
1.2	-4.57063883240815\\
1.3	-4.65815419025974\\
1.4	-5.20677856932253\\
1.5	-5.43356713126046\\
1.6	-5.73564819382274\\
1.7	-6.02567496616653\\
1.8	-6.2677006824383\\
1.9	-6.52756884536656\\
2	-6.79164082497006\\
2.1	-7.043888254758\\
2.2	-7.1670793320249\\
2.3	-7.56089526409674\\
2.4	-7.60765639713023\\
2.5	-7.76821765864803\\
2.6	-8.18603146336207\\
2.7	-8.2182531156018\\
2.8	-8.40881943371492\\
2.9	-8.61108367362793\\
3	-8.80056447846009\\
3.1	-8.84240704816904\\
3.2	-9.03785306558572\\
3.3	-9.28030872770061\\
3.4	-9.09709867056978\\
3.5	-9.50696601063163\\
3.6	-9.5436455761129\\
3.7	-9.83919095047355\\
3.8	-9.79196176116039\\
3.9	-9.90667437938465\\
4	-10.0176271981609\\
4.1	-9.96816223613445\\
4.2	-10.2731052798749\\
4.3	-10.4035673923198\\
4.4	-10.5413891224413\\
4.5	-10.5188006017663\\
4.6	-10.8014064681935\\
4.7	-10.8677072873045\\
4.8	-10.8857282489374\\
4.9	-11.0906359807179\\
5	-11.1185433162109\\
5.1	-11.1416602836019\\
5.2	-11.257740031356\\
5.3	-11.3596508504563\\
5.4	-11.6379432368172\\
5.5	-11.6052823554139\\
5.6	-11.5543549425577\\
5.7	-11.5817352768337\\
5.8	-11.5450130188967\\
5.9	-11.7838429568158\\
6	-11.812583160777\\
};
\addlegendentry{BIHT};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.464942957538972\\
0.2	-0.186236362402653\\
0.3	-0.661147433183358\\
0.4	-0.922343279057656\\
0.5	-1.17544532617583\\
0.6	-1.36888875081615\\
0.7	-1.55547119129213\\
0.8	-1.7029897191905\\
0.9	-1.82807074790928\\
1	-1.89992678036495\\
1.1	-2.06365697659393\\
1.2	-2.14629536271377\\
1.3	-2.24146179716404\\
1.4	-2.28671963433093\\
1.5	-2.38971792525388\\
1.6	-2.43147171353289\\
1.7	-2.50428862740181\\
1.8	-2.59808213403796\\
1.9	-2.63322012068005\\
2	-2.67810064707386\\
2.1	-2.7000374348339\\
2.2	-2.7579480484676\\
2.3	-2.8116956724153\\
2.4	-2.85612134592935\\
2.5	-2.88634507224834\\
2.6	-2.93565956548419\\
2.7	-2.96801534390633\\
2.8	-3.00532779116443\\
2.9	-3.05183348785425\\
3	-3.08048969650627\\
3.1	-3.08025607544077\\
3.2	-3.1050115836915\\
3.3	-3.14884304167157\\
3.4	-3.16246209010648\\
3.5	-3.18340976309439\\
3.6	-3.21539903184871\\
3.7	-3.24994791477865\\
3.8	-3.25641035183143\\
3.9	-3.29771449483808\\
4	-3.28757333078689\\
4.1	-3.30868409258712\\
4.2	-3.34628898514339\\
4.3	-3.3677500711432\\
4.4	-3.37956183070749\\
4.5	-3.42277909636844\\
4.6	-3.40085899283398\\
4.7	-3.43418348541678\\
4.8	-3.44565259558281\\
4.9	-3.48054014528844\\
5	-3.4635597607274\\
5.1	-3.49486621049646\\
5.2	-3.50232927683036\\
5.3	-3.53819596469483\\
5.4	-3.53595848192579\\
5.5	-3.57122868237842\\
5.6	-3.56034863873088\\
5.7	-3.57891117654553\\
5.8	-3.58625434539926\\
5.9	-3.61104034966124\\
6	-3.60251521043637\\
};
\addlegendentry{ST};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	-0.362056161210811\\
0.3	-0.822040896818392\\
0.4	-1.31489219078933\\
0.5	-1.70696694069223\\
0.6	-2.1254051752582\\
0.7	-2.422659487641\\
0.8	-2.79140294217638\\
0.9	-3.0339447790821\\
1	-3.30511979012\\
1.1	-3.5567956025527\\
1.2	-3.72636098687255\\
1.3	-3.96311496389106\\
1.4	-4.16937900929555\\
1.5	-4.41751486607386\\
1.6	-4.57033867549882\\
1.7	-4.70591294829531\\
1.8	-4.90266330092748\\
1.9	-5.06120234833253\\
2	-5.13006709964478\\
2.1	-5.29657249628129\\
2.2	-5.51959331475986\\
2.3	-5.67474719456829\\
2.4	-5.75363883174985\\
2.5	-5.7958956475724\\
2.6	-6.05088351885117\\
2.7	-6.09911179982674\\
2.8	-6.2354461586193\\
2.9	-6.32567225728404\\
3	-6.36107136006669\\
3.1	-6.48680602465882\\
3.2	-6.59577480099488\\
3.3	-6.54449495154986\\
3.4	-6.75407193001814\\
3.5	-6.80992509449883\\
3.6	-6.84324052384958\\
3.7	-6.97488065013827\\
3.8	-7.05363061370262\\
3.9	-7.09677345929207\\
4	-7.09076414323886\\
4.1	-7.18900184795575\\
4.2	-7.26438170474179\\
4.3	-7.39640493509332\\
4.4	-7.47954773781395\\
4.5	-7.39087965418511\\
4.6	-7.51069043253737\\
4.7	-7.59774205292457\\
4.8	-7.56530782426756\\
4.9	-7.74789657942682\\
5	-7.76446370381102\\
5.1	-7.78377351897685\\
5.2	-7.73872098011997\\
5.3	-7.81927695114791\\
5.4	-7.91084667390395\\
5.5	-7.88552387105831\\
5.6	-7.88566808314418\\
5.7	-7.98158711069676\\
5.8	-8.00410842742365\\
5.9	-8.01874708641231\\
6	-8.12644490956422\\
};
\addlegendentry{BIST};

\addplot [color=mycolor6,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-0.0868622876325475\\
0.2	-0.213030776758782\\
0.3	-0.43648721395331\\
0.4	-0.738337877845197\\
0.5	-1.08111537566997\\
0.6	-1.49037630456025\\
0.7	-1.83148332587685\\
0.8	-2.16389284886991\\
0.9	-2.47197041299883\\
1	-2.69284075729762\\
1.1	-2.96868098547425\\
1.2	-3.19796957541235\\
1.3	-3.45855966597129\\
1.4	-3.66535224208819\\
1.5	-3.86610556678547\\
1.6	-4.07470257633254\\
1.7	-4.25665365433131\\
1.8	-4.3983054483903\\
1.9	-4.58198063452251\\
2	-4.68575380405216\\
2.1	-4.82018700657654\\
2.2	-5.09765124622462\\
2.3	-5.18745240569793\\
2.4	-5.34956093987163\\
2.5	-5.4421126613625\\
2.6	-5.62154199535338\\
2.7	-5.7282418302046\\
2.8	-5.90747939385908\\
2.9	-5.99267494522218\\
3	-6.12597089379308\\
3.1	-6.25672681597876\\
3.2	-6.29678784620608\\
3.3	-6.49313357609317\\
3.4	-6.57466577095447\\
3.5	-6.68570942288786\\
3.6	-6.81063657296415\\
3.7	-6.96266585071039\\
3.8	-7.10517504548411\\
3.9	-7.19462811121707\\
4	-7.24230601516119\\
4.1	-7.38756493505878\\
4.2	-7.51495044189995\\
4.3	-7.61485719377017\\
4.4	-7.74758192555511\\
4.5	-7.76533332902537\\
4.6	-7.85335075740959\\
4.7	-7.97743795206387\\
4.8	-8.08603310305991\\
4.9	-8.20520822567154\\
5	-8.24912784074491\\
5.1	-8.41486327349796\\
5.2	-8.44304341684889\\
5.3	-8.51874366831534\\
5.4	-8.61025429125206\\
5.5	-8.63355180356\\
5.6	-8.73176210615389\\
5.7	-8.88786664234006\\
5.8	-8.90070372697159\\
5.9	-8.95101309540341\\
6	-9.05907901458857\\
};
\addlegendentry{ReLU};

% comparison line for rho = m⁻1 decay
\addplot [color=black,dashed,line width=1.5pt]%,forget plot=true]
  table[row sep=crcr]{%
2	-8\\
20	-18\\
};
\addlegendentry{$\mathcal{O}(m^{-1})$};

%\addplot [color=black,dashed,line width=1.0pt]%,forget plot=true]
%  table[row sep=crcr]{%
%1	-8\\
%10	-18\\
%};
%\addlegendentry{$\mathcal{O}(m^{-1})$};

% comparison line for rho = m⁻0.5 decay
\addplot [color=black,dotted,line width=1.5pt]%,forget plot=true]
  table[row sep=crcr]{%
2	-6\\
20	-11\\
};
\addlegendentry{$\mathcal{O}(m^{-1/2})$};

\end{axis}
\end{tikzpicture}%

==> 3bitQuantizerPic.tex <==
	\begin{tikzpicture}
	% planes
	%\draw[tumblue] (-2,.4) -- (2,-.4); % a1 0 plane
	%\draw[tumblue] (-1.8,1.4) -- (2.2,.6); % a1 +1 plane
	%\draw[tumblue] (-2.2,-.6) -- (1.8,-1.4); % a1 -1 plane
	%
	%\draw[tumred] (1.5,1.4) -- (-1.5,-1.4); %a2 0 plane
	%\draw[tumred] (0.8,2.15) -- (-2.2,-0.65); %a2 -1 plane
	%\draw[tumred] (2.2,.65) -- (-0.8,-2.15); %a2 +1 plane
	% aj
	%\draw[->] (0,0) -- (.4,2) node[right]{$\A_1$};
	%\draw[->] (0,0) -- (1.4,-1.5) node[right]{$\A_2$};
	% axes
	\def \aa {0.83205}
    \def \b {0.5547}    % (3,2) vector normalized
    \def \scale {4.0}
    \def \d{1}
	\draw (-\scale*\aa,-\scale*\b) -- (\scale*\aa,\scale*\b) node [above right] {$\inner{\a_i}{\z} +\tau_i = 0$};
	\draw[<-] (-\scale*\b, \scale*\aa) -- (\scale*\b,-\scale*\aa) node [below right] {$\R = \text{range} (\inner{\a_i}{\z} +\tau_i))$};
    \foreach \niter in {-3,-2,-1,1,2,3} {
        \draw[dashed] (-\scale*\aa -\niter*\b ,-\scale*\b + \niter*\aa ) -- (\scale*\aa-\niter*\b,\scale*\b+\niter*\aa) node[above right] {$\niter \Delta$};
      }
    \foreach \xiter in {-7,-5,-3,-1,1,3,5,7} {
        \filldraw (-\xiter/2*\b,\xiter/2*\aa) circle (2pt) node[above right] {$\frac{\xiter \Delta}{2}$};
        }
	% x
	%\filldraw[tumred] (-.36,.9) circle (2pt) node[right] {$x^n$};
	
	\end{tikzpicture}


==> BitBudget_depth_ReLU.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=7cm,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=4,
xlabel={Bit Rate $Bm/n$},
xmajorgrids,
ymin=-15,
ymax=0,
ylabel={Median $\|\x-\x^\#\|_2$ [dB]},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-0.0868622876325475\\
0.2	-0.213030776758782\\
0.3	-0.43648721395331\\
0.4	-0.738337877845197\\
0.5	-1.08111537566997\\
0.6	-1.49037630456025\\
0.7	-1.83148332587685\\
0.8	-2.16389284886991\\
0.9	-2.47197041299883\\
1	-2.69284075729762\\
1.1	-2.96868098547425\\
1.2	-3.19796957541235\\
1.3	-3.45855966597129\\
1.4	-3.66535224208819\\
1.5	-3.86610556678547\\
1.6	-4.07470257633254\\
1.7	-4.25665365433131\\
1.8	-4.3983054483903\\
1.9	-4.58198063452251\\
2	-4.68575380405216\\
2.1	-4.82018700657654\\
2.2	-5.09765124622462\\
2.3	-5.18745240569793\\
2.4	-5.34956093987163\\
2.5	-5.4421126613625\\
2.6	-5.62154199535338\\
2.7	-5.7282418302046\\
2.8	-5.90747939385908\\
2.9	-5.99267494522218\\
3	-6.12597089379308\\
3.1	-6.25672681597876\\
3.2	-6.29678784620608\\
3.3	-6.49313357609317\\
3.4	-6.57466577095447\\
3.5	-6.68570942288786\\
3.6	-6.81063657296415\\
3.7	-6.96266585071039\\
3.8	-7.10517504548411\\
3.9	-7.19462811121707\\
4	-7.24230601516119\\
4.1	-7.38756493505878\\
4.2	-7.51495044189995\\
4.3	-7.61485719377017\\
4.4	-7.74758192555511\\
4.5	-7.76533332902537\\
4.6	-7.85335075740959\\
4.7	-7.97743795206387\\
4.8	-8.08603310305991\\
4.9	-8.20520822567154\\
5	-8.24912784074491\\
5.1	-8.41486327349796\\
5.2	-8.44304341684889\\
5.3	-8.51874366831534\\
5.4	-8.61025429125206\\
5.5	-8.63355180356\\
5.6	-8.73176210615389\\
5.7	-8.88786664234006\\
5.8	-8.90070372697159\\
5.9	-8.95101309540341\\
6	-9.05907901458857\\
};
\addlegendentry{ReLU 1 bit};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.2	-0.19535084088376\\
0.3	-0.525269127253631\\
0.4	-1.00761102039019\\
0.5	-1.51831622252314\\
0.6	-2.02363297181542\\
0.7	-2.43501478493551\\
0.8	-2.75143797962175\\
0.9	-3.09792208535654\\
1	-3.51843401038173\\
1.1	-3.8390207766418\\
1.2	-4.03693194328257\\
1.3	-4.28392000890834\\
1.4	-4.63820769486561\\
1.5	-4.88325624538992\\
1.6	-5.19775953443985\\
1.7	-5.38900726480181\\
1.8	-5.62075190516029\\
1.9	-5.73874515839831\\
2	-6.02511316733119\\
2.1	-6.21382284545017\\
2.2	-6.40358814129874\\
2.3	-6.56909021350589\\
2.4	-6.78796416629083\\
2.5	-6.86499727818024\\
2.6	-7.06415683327829\\
2.7	-7.17121849314339\\
2.8	-7.30040479720962\\
2.9	-7.4905156814975\\
3	-7.64138607323757\\
3.1	-7.64157121803472\\
3.2	-7.84970913258104\\
3.3	-7.97586949799439\\
3.4	-8.12897808708159\\
3.5	-8.34697755385806\\
3.6	-8.33566452442664\\
3.7	-8.44191883240305\\
3.8	-8.5228973419662\\
3.9	-8.58374458170933\\
4	-8.87340070001868\\
};
\addlegendentry{ReLU 2 bits};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.3	-0.331726313436056\\
0.4	-0.783380325380924\\
0.5	-1.12723211557044\\
0.6	-1.56050576995362\\
0.7	-1.99941974975024\\
0.8	-2.46845857622198\\
0.9	-3.10382822419457\\
1	-3.42047547059847\\
1.1	-3.81122519684371\\
1.2	-4.26057907459977\\
1.3	-4.86711365214588\\
1.4	-5.25066684088291\\
1.5	-5.55061822648903\\
1.6	-5.85163310551397\\
1.7	-6.36343010214119\\
1.8	-6.47567948134448\\
1.9	-6.87109114378118\\
2	-7.17354203859935\\
2.1	-7.40835241149304\\
2.2	-7.80889470979832\\
2.3	-7.81110517994249\\
2.4	-8.01176735541934\\
2.5	-8.33262710426594\\
2.6	-8.53361460401285\\
2.7	-8.7452071722102\\
2.8	-9.00047641349719\\
2.9	-9.08842254434062\\
3	-9.27824819553703\\
3.1	-9.43279132308664\\
3.2	-9.56807203601112\\
3.3	-9.71187754242742\\
3.4	-9.78694851229895\\
3.5	-9.98888160461631\\
3.6	-10.1637872870874\\
3.7	-10.1457606820039\\
3.8	-10.4154594738157\\
3.9	-10.4285755186196\\
4	-10.4944309351105\\
};
\addlegendentry{ReLU 3 bits};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.4	-0.479378424431281\\
0.5	-0.78834704425448\\
0.6	-1.08534914395436\\
0.7	-1.37359544998297\\
0.8	-1.82915528481427\\
0.9	-2.27551899626895\\
1	-2.65570460289479\\
1.1	-3.22686541942665\\
1.2	-3.72958776138545\\
1.3	-4.20987043942108\\
1.4	-4.60440387517962\\
1.5	-5.27342263015489\\
1.6	-5.72659656279622\\
1.7	-6.11007518552359\\
1.8	-6.58445349303928\\
1.9	-7.1144551283507\\
2	-7.58683091748864\\
2.1	-8.03517712024541\\
2.2	-8.24395004634598\\
2.3	-8.65242421816705\\
2.4	-8.92283225778831\\
2.5	-9.27733163358099\\
2.6	-9.42071557080525\\
2.7	-9.75854097934333\\
2.8	-10.0643966658821\\
2.9	-10.0453155133439\\
3	-10.442945494226\\
3.1	-10.8311247690416\\
3.2	-10.8828212873372\\
3.3	-11.1136440965315\\
3.4	-11.2837901540113\\
3.5	-11.6071520951813\\
3.6	-12.0125230038108\\
3.7	-12.1218276503952\\
3.8	-12.3548054338356\\
3.9	-12.373127911284\\
4	-12.662534041873\\
};
\addlegendentry{ReLU 4 bits};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.5	-0.557262172184168\\
0.6	-0.898839038180063\\
0.7	-1.0908426476125\\
0.8	-1.30029350960269\\
0.9	-1.65457538661407\\
1	-1.94568517329487\\
1.1	-2.52447061995973\\
1.2	-2.9563177646541\\
1.3	-3.13463331822628\\
1.4	-3.81646997544289\\
1.5	-4.35922470114133\\
1.6	-4.68863538156572\\
1.7	-5.35258076853805\\
1.8	-5.82388798784677\\
1.9	-6.56976613222525\\
2	-6.98922186379593\\
2.1	-7.67498383633915\\
2.2	-8.36062145669928\\
2.3	-8.8410155860933\\
2.4	-9.24751344539595\\
2.5	-9.53765353895885\\
2.6	-9.9236532757996\\
2.7	-10.3601197330121\\
2.8	-11.0040197317908\\
2.9	-11.3096244096484\\
3	-11.6809205834931\\
3.1	-11.9705525216822\\
3.2	-12.025384682044\\
3.3	-12.5268975452233\\
3.4	-12.584916184974\\
3.5	-12.8502292736038\\
3.6	-13.138231273289\\
3.7	-13.231398790056\\
3.8	-13.6904730192818\\
3.9	-13.8822950259007\\
4	-14.1617279262075\\
};
\addlegendentry{ReLU 5 bits};

\end{axis}
\end{tikzpicture}%

==> Bit_depth_ReLU.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=7cm,
at={(1.142917in,0.750139in)},
scale only axis,
xmin=0,
xmax=4,
xlabel={Measurement Rate $m/n$},
xmajorgrids,
ymin=-18,
ymax=0,
ylabel={Median $\|\x-\x^\# \|_2$ [dB]},
ymajorgrids,
title style={font=\bfseries},
%title={ReLU different bit rates},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-0.0868622876325475\\
0.2	-0.213030776758782\\
0.3	-0.43648721395331\\
0.4	-0.738337877845197\\
0.5	-1.08111537566997\\
0.6	-1.49037630456025\\
0.7	-1.83148332587685\\
0.8	-2.16389284886991\\
0.9	-2.47197041299883\\
1	-2.69284075729762\\
1.1	-2.96868098547425\\
1.2	-3.19796957541235\\
1.3	-3.45855966597129\\
1.4	-3.66535224208819\\
1.5	-3.86610556678547\\
1.6	-4.07470257633254\\
1.7	-4.25665365433131\\
1.8	-4.3983054483903\\
1.9	-4.58198063452251\\
2	-4.68575380405216\\
2.1	-4.82018700657654\\
2.2	-5.09765124622462\\
2.3	-5.18745240569793\\
2.4	-5.34956093987163\\
2.5	-5.4421126613625\\
2.6	-5.62154199535338\\
2.7	-5.7282418302046\\
2.8	-5.90747939385908\\
2.9	-5.99267494522218\\
3	-6.12597089379308\\
3.1	-6.25672681597876\\
3.2	-6.29678784620608\\
3.3	-6.49313357609317\\
3.4	-6.57466577095447\\
3.5	-6.68570942288786\\
3.6	-6.81063657296415\\
3.7	-6.96266585071039\\
3.8	-7.10517504548411\\
3.9	-7.19462811121707\\
4	-7.24230601516119\\
4.1	-7.38756493505878\\
4.2	-7.51495044189995\\
4.3	-7.61485719377017\\
4.4	-7.74758192555511\\
4.5	-7.76533332902537\\
4.6	-7.85335075740959\\
4.7	-7.97743795206387\\
4.8	-8.08603310305991\\
4.9	-8.20520822567154\\
5	-8.24912784074491\\
5.1	-8.41486327349796\\
5.2	-8.44304341684889\\
5.3	-8.51874366831534\\
5.4	-8.61025429125206\\
5.5	-8.63355180356\\
5.6	-8.73176210615389\\
5.7	-8.88786664234006\\
5.8	-8.90070372697159\\
5.9	-8.95101309540341\\
6	-9.05907901458857\\
};
\addlegendentry{ReLU 1 bit};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-0.19535084088376\\
0.2	-1.09722498325805\\
0.3	-1.99744810596598\\
0.4	-2.74356015288875\\
0.5	-3.44925347335476\\
0.6	-4.12110883355541\\
0.7	-4.65061480305943\\
0.8	-5.08605060692251\\
0.9	-5.58709822442718\\
1	-6.04323710236534\\
1.1	-6.45826903733004\\
1.2	-6.68927681977219\\
1.3	-7.10708509261273\\
1.4	-7.31530115460118\\
1.5	-7.60929014591733\\
1.6	-7.75743163402312\\
1.7	-8.15332861362189\\
1.8	-8.32650562182027\\
1.9	-8.58406304151407\\
2	-8.78786328148151\\
2.1	-8.95718187895858\\
2.2	-9.13897000369593\\
2.3	-9.36647729795702\\
2.4	-9.51459807364531\\
2.5	-9.6227259307919\\
2.6	-9.82330923899115\\
2.7	-9.86527872205595\\
2.8	-10.0703394039641\\
2.9	-10.1821459892125\\
3	-10.3374845425833\\
3.1	-10.4546960140301\\
3.2	-10.5333521430396\\
3.3	-10.6206998861883\\
3.4	-10.8116214239686\\
3.5	-10.8406519979314\\
3.6	-11.0364655094137\\
3.7	-11.2113921078256\\
3.8	-11.1858148171342\\
3.9	-11.3368502782162\\
4	-11.3547071339195\\
};
\addlegendentry{ReLU 2 bits};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-0.331726313436056\\
0.2	-1.57761449371437\\
0.3	-3.03408088474451\\
0.4	-4.36477328265204\\
0.5	-5.55962337741871\\
0.6	-6.70751597677168\\
0.7	-7.43985979106959\\
0.8	-8.11959176657431\\
0.9	-8.837611160525\\
1	-9.37418962024841\\
1.1	-9.69370993365973\\
1.2	-10.1018163756506\\
1.3	-10.5661254120764\\
1.4	-10.7681709197604\\
1.5	-11.0136806659553\\
1.6	-11.1585343654295\\
1.7	-11.4722366670213\\
1.8	-11.6721473750243\\
1.9	-11.832694590081\\
2	-12.056501459847\\
2.1	-12.1780844802156\\
2.2	-12.4290929592143\\
2.3	-12.5498728139084\\
2.4	-12.6659315908904\\
2.5	-12.7745110440294\\
2.6	-12.8563632462557\\
2.7	-13.024566914277\\
2.8	-13.2075100037266\\
2.9	-13.2386142916229\\
3	-13.4199890882384\\
3.1	-13.4230740850267\\
3.2	-13.5376435539605\\
3.3	-13.6574447967251\\
3.4	-13.6992682873945\\
3.5	-13.7606547582277\\
3.6	-13.8238597896381\\
3.7	-13.9824091885361\\
3.8	-14.0024471671894\\
3.9	-14.0030629622093\\
4	-14.104421413397\\
};
\addlegendentry{ReLU 3 bits};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-0.479378424431281\\
0.2	-1.83903566105029\\
0.3	-3.8069119835482\\
0.4	-5.6878166952865\\
0.5	-7.45653399283292\\
0.6	-8.97865885391003\\
0.7	-10.021170143191\\
0.8	-10.9624680049735\\
0.9	-12.0410488729671\\
1	-12.6010232177316\\
1.1	-13.0376477750502\\
1.2	-13.3743567886307\\
1.3	-13.761446454093\\
1.4	-13.9629199093877\\
1.5	-14.2152910908951\\
1.6	-14.3360366223415\\
1.7	-14.5669318014224\\
1.8	-14.7869527816906\\
1.9	-14.7602043677896\\
2	-14.9527597673569\\
2.1	-15.0419377376934\\
2.2	-15.1932968414949\\
2.3	-15.3099176925987\\
2.4	-15.31371613083\\
2.5	-15.3600034712348\\
2.6	-15.4622560798354\\
2.7	-15.5242675690984\\
2.8	-15.5542953537361\\
2.9	-15.5758041688587\\
3	-15.7224982238152\\
3.1	-15.8182567463983\\
3.2	-15.8461978132732\\
3.3	-15.8817707375128\\
3.4	-15.96604674137\\
3.5	-16.0003403237093\\
3.6	-16.1271874226428\\
3.7	-16.0510157661654\\
3.8	-16.0811528640016\\
3.9	-16.1021874818133\\
4	-16.2009901409631\\
};
\addlegendentry{ReLU 4 bits};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-0.557262172184168\\
0.2	-2.10647615190832\\
0.3	-4.41312436208134\\
0.4	-7.08164470261485\\
0.5	-9.58835413715016\\
0.6	-11.5935168173484\\
0.7	-13.0004539544976\\
0.8	-13.9318537336976\\
0.9	-15.2064219694956\\
1	-15.8081663004294\\
1.1	-16.0078299451493\\
1.2	-16.2450743781735\\
1.3	-16.2792962774263\\
1.4	-16.2490902742802\\
1.5	-16.2690490014593\\
1.6	-16.4674710604561\\
1.7	-16.4450016125117\\
1.8	-16.5286219800828\\
1.9	-16.5536090473568\\
2	-16.6588450868727\\
2.1	-16.7532236818454\\
2.2	-16.7365726496958\\
2.3	-16.9442206084443\\
2.4	-16.9487251627059\\
2.5	-17.0153821332712\\
2.6	-17.1212975986077\\
2.7	-17.2369750672111\\
2.8	-17.3185000618126\\
2.9	-17.3922136080748\\
3	-17.4449531836622\\
3.1	-17.5196097816838\\
3.2	-17.6273417351051\\
3.3	-17.6696157690286\\
3.4	-17.7736837520471\\
3.5	-17.8056205339321\\
3.6	-17.9431449610275\\
3.7	-17.9147581381764\\
3.8	-18.0709561644182\\
3.9	-18.0939034488035\\
4	-18.1371606528301\\
};
\addlegendentry{ReLU 5 bits};
\end{axis}
\end{tikzpicture}%
